Geometry of an elliptic-difference equation related to Q4

In this paper, we investigate a nonlinear non-autonomous elliptic difference equation, which was constructed by Ramani, Carstea and Grammaticos by integrable deautonomization of a periodic reduction of the discrete Krichever-Novikov equation, or Q4. We show how to construct it as a birational mapping on a rational surface blown up at eight points in $\mathbb P^1\times \mathbb P^1$, and find its affine Weyl symmetry, placing it in the geometric framework of the Painlev\'e equations. The initial value space is ell-$A_0^{(1)}$ and its symmetry group is $W(F_4^{(1)})$. We show that the deautonomization is consistent with the lattice-geometry of Q4 by giving an alternative construction, which is a reduction from Q4 in the usual sense. A more symmetric reduction of the same kind provides another example of a second-order integrable elliptic difference equation.

==> affine_F4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.9500,1.2500)(5.2000,-7.9000)%
% LINE 1 0 3 0 Black White  
% 2 700 700 1200 700
% 
\special{pn 13}%
\special{pa 700 700}%
\special{pa 1200 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 680 805 680 855 5 0 0 0
% $w_1$
\put(6.8000,-8.5500){\makebox(0,0){$w_1$}}%
% LINE 1 0 3 0 Black White  
% 2 1700 700 2200 700
% 
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 2200 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 700 2700 700
% 
\special{pn 13}%
\special{pa 2200 700}%
\special{pa 2700 700}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 685 700 685 730 685 730 685 730
% 
\special{sh 0}%
\special{ia 685 700 30 30 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 685 700 30 30 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2685 700 2685 730 2685 730 2685 730
% 
\special{sh 0}%
\special{ia 2685 700 30 30 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2685 700 30 30 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2185 700 2185 730 2185 730 2185 730
% 
\special{sh 0}%
\special{ia 2185 700 30 30 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2185 700 30 30 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1210 685 1710 685
% 
\special{pn 13}%
\special{pa 1210 685}%
\special{pa 1710 685}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1215 715 1715 715
% 
\special{pn 13}%
\special{pa 1215 715}%
\special{pa 1715 715}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 1200 700 1200 730 1200 730 1200 730
% 
\special{sh 0}%
\special{ia 1200 700 30 30 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1200 700 30 30 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1715 695 1715 725 1715 725 1715 725
% 
\special{sh 0}%
\special{ia 1715 695 30 30 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1715 695 30 30 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1180 805 1180 855 5 0 0 0
% $w_2$
\put(11.8000,-8.5500){\makebox(0,0){$w_2$}}%
% STR 2 0 3 0 Black White  
% 4 1680 805 1680 855 5 0 0 0
% $r_1$
\put(16.8000,-8.5500){\makebox(0,0){$r_1$}}%
% STR 2 0 3 0 Black White  
% 4 2180 805 2180 855 5 0 0 0
% $r_2$
\put(21.8000,-8.5500){\makebox(0,0){$r_2$}}%
% STR 2 0 3 0 Black White  
% 4 2680 805 2680 855 5 0 0 0
% $r_3$
\put(26.8000,-8.5500){\makebox(0,0){$r_3$}}%
\end{picture}}%

